Position-Indexed Formulations for Kidney Exchange

A kidney exchange is an organized barter market where patients in need of a kidney swap willing but incompatible donors. Determining an optimal set of exchanges is theoretically and empirically hard. Traditionally, exchanges took place in cycles, with each participating patient-donor pair both giving and receiving a kidney. The recent introduction of chains, where a donor without a paired patient triggers a sequence of donations without requiring a kidney in return, increased the efficacy of fielded kidney exchanges---while also dramatically raising the empirical computational hardness of clearing the market in practice. While chains can be quite long, unbounded-length chains are not desirable: planned donations can fail before transplant for a variety of reasons, and the failure of a single donation causes the rest of that chain to fail, so parallel shorter chains are better in practice. In this paper, we address the tractable clearing of kidney exchanges with short cycles and chains that are long but bounded. This corresponds to the practice at most modern fielded kidney exchanges. We introduce three new integer programming formulations, two of which are compact. Furthermore, one of these models has a linear programming relaxation that is exactly as tight as the previous tightest formulation (which was not compact) for instances in which each donor has a paired patient. On real data from the UNOS nationwide exchange in the United States and the NLDKSS nationwide exchange in the United Kingdom, as well as on generated realistic large-scale data, we show that our new models are competitive with all existing solvers---in many cases outperforming all other solvers by orders of magnitude.

==> figs/fig_eef_vertex_labels.tex <==
\begin{tikzpicture}[scale=0.8,transform shape]

  % Donor-patient pairs
  \node (p1) at (1, 2) [whitecirc] {$v_1$};
  \node (p2) at (2, 1) [whitecirc] {$v_2$};
  \node (p3) at (1, 0) [whitecirc] {$v_3$};
  \node (p4) at (0, 1) [whitecirc] {$v_4$};

  % Edges
  \draw [-latex, bend left=15] (p1) to (p2);
  \draw [-latex, bend left=15] (p2) to (p3);
  \draw [-latex, bend left=15] (p3) to (p4);
  \draw [-latex, bend left=15] (p4) to (p1);
  \draw [-latex, bend left=15] (p3) to (p1);
  \draw [-latex, bend left=15] (p1) to (p3);
  

\end{tikzpicture}


==> figs/fig_picef_example.tex <==
\begin{tikzpicture}[scale=0.8,transform shape]

  % NDDs
  \node (n1) at (0, 1.6) [whitesq] {1};
  \node (n2) at (0, 0) [whitesq] {2};

  % Donor-patient pairs
  \node (n3) at (1.4, .8) [whitecirc] {3};
  \node (n4) at (2.8, .8) [whitecirc] {4};
  \node (n5) at (4.2, 1.6) [whitecirc] {5};
  \node (n6) at (4.2, 0) [whitecirc] {6};

  % Edges
  \draw [-latex] (n1) to node {} (n3);
  \draw [-latex, bend left=10] (n1) to node {} (n4);
  \draw [-latex, bend right=10] (n2.east) to node {} (n4);
  \draw [-latex] (n3) to node {} (n4);
  \draw [-latex, bend left=20] (n4) to node {} (n5);
  \draw [-latex, bend left=20] (n5) to node {} (n6);
  \draw [-latex, bend left=20] (n6) to node {} (n4);
  \draw [-latex, bend left=20] (n6) to node {} (n5);

\end{tikzpicture}


==> figs/fig_pief_graph_copies.tex <==
\begin{tikzpicture}[scale=0.8,transform shape]
  \newcount \c
  \newcount \lpos
  \newcount \lminusone
 
  \foreach \l in {1, ..., 3} {
    \lpos = \l
    \lminusone = \l
    \advance \lminusone by -1
    \multiply\lpos by 4
    \begin{scope}[xshift=\the\lpos cm]
      \ifthenelse {\lengthtest{2 pt > \l pt}} {
        \node[] at (-2,0) {$D=D^\l=$};
      }{
        \node[] at (-1.6,0) {$D^\l=$};
      }

      \foreach \n in {1, ..., 4} {
        \ifthenelse {\lengthtest{\n pt > \lminusone pt}} {
          \c=\n
          \multiply\c by -90
          \advance\c by -135
          \node[whitecirc] (N\l\n) at (\the\c:1.1) {\n};
        }{}
      }
    \end{scope}

    \foreach \m/\n in {1/2, 2/1, 2/3, 3/4, 4/1, 4/3} {
      \ifthenelse {\lengthtest{\m pt > \lminusone pt} \AND \lengthtest{\n pt > \lminusone pt}} {
        \draw[-latex, bend left=16] (N\l\m) to node {} (N\l\n);
      }{}
    }

    \ifthenelse {\lengthtest{2 pt > \l pt}} {
    }{}
    \ifthenelse {\lengthtest{3 pt > \l pt}} {
      \draw[-latex] (N\l4) to node {} (N\l2);
    }{}
    \ifthenelse {\lengthtest{4 pt > \l pt}} {
    }{}

  }

\end{tikzpicture}



==> figs/fig_pief_reduction.tex <==
\begin{tikzpicture}[scale=0.8,transform shape]
  \newcount \c
 
  \foreach \n in {6, ..., 8} {
    \c=\n
    \multiply\c by -90
    \advance\c by 90
    \node[whitecirc] (N\n) at (\the\c:.9) {\n};
  }
  \begin{scope}[xshift=2cm]
    \foreach \n in {1, ..., 5} {
      \c=\n
      \multiply\c by -72
      \advance\c by -108 
      \node[whitecirc] (N\n) at (\the\c:1.1) {\n};
    }
  \end{scope}

  \foreach \m/\n in {1/2, 2/3, 3/4, 4/5, 5/1, 1/6, 6/7, 7/8, 8/1}
  \draw[-latex, bend left] (N\m) to node {} (N\n);
\end{tikzpicture}



==> figs/fig_problem_example.tex <==
\begin{tikzpicture}[scale=0.8,transform shape]
  \newcount \c

  \foreach \n in {1, 2} {
    \c=\n
    \multiply\c by -180
    \advance\c by 90
    \node[whitesq] (N\n) at (\the\c:.9) {\n};
  }
  \begin{scope}[xshift=3cm]
    \foreach \n in {3, ..., 7} {
      \c=\n
      \multiply\c by -72
      \advance\c by 36 
      \node[patient] (N\n) at (\the\c:1.1) {\n};
    }
  \end{scope}

  \foreach \m/\n in {3/4, 4/5, 5/3}
     \draw[-latex,line width=2] (N\m) -- (N\n);

  \foreach \m/\n in {3/7, 1/3, 6/5, 2/4}
     \draw[-latex] (N\m) -- (N\n);

  \foreach \m/\n in {1/7, 7/6}
     \draw[-latex, line width=2] (N\m) -- (N\n);
\end{tikzpicture}



==> figs/fig_split6_proof.tex <==
\begin{tikzpicture}[scale=0.8,transform shape]

  % Donor-patient pairs
  \node (p1) at (1, 2) [whitecirc] {$v_1$};
  \node (p2) at (2, 1) [whitecirc] {$v_2$};
  \node (p3) at (1, 0) [whitecirc] {$v_3$};
  \node (p4) at (0, 1) [whitecirc] {$v_4$};

  % Edges
  \draw [-latex, bend left=15] (p1) to (p2);
  \draw [-latex, bend left=15] (p2) to (p3);
  \draw [-latex, bend left=15] (p3) to (p4);
  \draw [-latex, bend left=15] (p4) to (p1);
  \draw [-latex, bend left=15] (p3) to (p1);
  \draw [-latex, bend left=15] (p1) to (p3);
  

\end{tikzpicture}


==> figs/fig_tsp_proof.tex <==
\begin{tikzpicture}[scale=0.8,transform shape]

  % NDDs
  \node (alt1) at (0, 5) [whitesq] {$a_1$};
  \node (alt2) at (0, 4) [whitesq] {$a_2$};
  \node (alt3) at (0, 3) [whitesq] {$a_3$};
  \node[rotate=90] (altdots) at (0, 2) [whitesq] {\dots};
  \node (alt4) at (0, 1) [whitesq] {$a_{n_1}$};

  % Donor-patient pairs
  \node (p1) at (2, 3) [whitecirc] {$v_1$};
  \node (p2) at (4, 3) [whitecirc] {$v_2$};
  \node (p3) at (6, 3) [whitecirc] {$v_3$};
  \node (pdots) at (8, 3) [whitecirc] {$\ldots$};
  \node (p4) at (10, 3) [whitecirc] {$v_{n_2}$};

  % Edges
  \draw [-latex] (alt1.east) -- (p1);
  \draw [-latex] (alt2.east) -- (p1);
  \draw [-latex] (alt3.east) -- (p1);
  \draw [-latex,densely dotted] (altdots.south) -- (p1);
  \draw [-latex] (alt4.east) -- (p1);
  \draw [-latex] (p1) -- (p2);
  \draw [-latex] (p2) -- (p3);
  \draw [-latex,densely dotted] (p3) -- (pdots);
  \draw [-latex, densely dotted] (pdots) -- (p4);

\end{tikzpicture}


==> figs/fig_two_arms.tex <==
\begin{tikzpicture}[scale=0.8,transform shape]

  % NDDs
  \node (alt1) at (0, 0) [whitesq] {$1$};

  % Donor-patient pairs
  \node (p1) at (1, .55) [whitecirc]    {$2$};
  \node (p2) at (2.2, .55) [whitecirc]  {$3$};
  \node (p3) at (3.4, .55) [whitecirc]    {$4$};
  \node (p4) at (1, -.55) [whitecirc]   {$5$};
  \node (p5) at (2.2, -.55) [whitecirc] {$6$};
  \node (p6) at (3.4, -.55) [whitecirc]   {$7$};

  % Edges
  \draw [-latex] (alt1) -- (p1);
  \draw [-latex] (p1) -- (p2);
  \draw [-latex] (p2) -- (p3);

  \draw [-latex] (alt1) -- (p4);
  \draw [-latex] (p4) -- (p5);
  \draw [-latex] (p5) -- (p6);
  \draw [-latex, bend left] (p6) to (p4);

\end{tikzpicture}


==> figs/fig_udders.tex <==
\begin{tikzpicture}[scale=0.8,transform shape]

  % Start of the chain
  \node (alt) at (0, 0) [whitesq] {$a$};

  % Tops of the udders
  \node (t0) at (1, 0) [whitecirc] {$v^1_1$};
  \node (t1) at (3, 0) [whitecirc] {$v^2_1$};
  \node (t2) at (5, 0) [whitecirc] {$v^3_1$};
  \node (t3) at (7, 0) [whitecirc] {$\ldots$};
  \node (tlm1) at (9, 0) [whitecirc] {};
  \node (tl) at (11, 0) [whitecirc] {};

  % Udder sacks
  \node (u0_k) at ($(1.5,-1)$) [whitecirc] {};
  \node (u0_1) at ($(2.5,-1)$) [whitecirc] {};
  \node (u1_k) at ($(3.5,-1)$) [whitecirc] {};
  \node (u1_1) at ($(4.5,-1)$) [whitecirc] {};
  \node (u2_k) at ($(5.5,-1)$) [whitecirc] {};
  \node (u2_1) at ($(6.5,-1)$) [whitecirc] {};
  \node (ul_k) at ($(9.5,-1)$) [whitecirc] {};
  \node (ul_1) at ($(10.5,-1)$) [whitecirc] {};
  
  % Edges along the tops of the udders
  \draw [-latex] (alt.east) -- (t0.west);
  \draw [-latex] (t0.east) -- (t1.west);
  \draw [-latex] (t1.east) -- (t2.west);
  \draw [-latex] (t2.east) -- (t3.west);
  \draw [-latex,densely dotted] (t3.east) -- (tlm1.west);
  \draw [-latex] (tlm1.east) -- (tl.west);

  % Edges along the udder sacks
  \draw [-latex] (u0_k.north west) -- (t0.south);
  \draw [-latex] (t1.south) -- (u0_1.north east);
  \draw [-latex,densely dotted] (u0_1) to [out=225,in=315] (u0_k);
  
  \draw [-latex] (u1_k.north west) -- (t1.south);
  \draw [-latex] (t2.south) -- (u1_1.north east);
  \draw [-latex,densely dotted] (u1_1) to [out=225,in=315] (u1_k);
    
  \draw [-latex] (u2_k.north west) -- (t2.south);
  \draw [-latex] (t3.south) -- (u2_1.north east);
  \draw [-latex,densely dotted] (u2_1) to [out=225,in=315] (u2_k);

  \draw [-latex] (ul_k.north west) -- (tlm1.south);
  \draw [-latex] (tl.south) -- (ul_1.north east);
  \draw [-latex,densely dotted] (ul_1) to [out=225,in=315] (ul_k);

  % Labels
  \draw [
    thick,
    decoration={
        brace,
        raise=0.35cm
    },
    decorate
  ] (t0.west) -- (tl.east)
  node [pos=0.5,anchor=north,yshift=1.2cm] {$L-K-1 \text{ patient-donor pairs}$};

  \draw [
    thick,
    decoration={
        brace,
        raise=1.35cm,
        mirror
    },
    decorate
  ] (t0.east) -- (t1.west)
  node [pos=0.5,anchor=north,yshift=-1.8cm] {$K+1$};

  \draw [
    thick,
    decoration={
        brace,
        raise=1.35cm,
        mirror
    },
    decorate
  ] (t1.east) -- (t2.west)
  node [pos=0.5,anchor=north,yshift=-1.8cm] {$K+1$};
  
  \draw [
    thick,
    decoration={
        brace,
        raise=1.35cm,
        mirror
    },
    decorate
  ] (t2.east) -- (t3.west)
  node [pos=0.5,anchor=north,yshift=-1.8cm] {$K+1$};
  
  \draw [
    thick,
    decoration={
        brace,
        raise=1.35cm,
        mirror
    },
    decorate
  ] (tlm1.east) -- (tl.west)
  node [pos=0.5,anchor=north,yshift=-1.8cm] {$K+1$};
  
  
\end{tikzpicture}


==> figs/pief_instance.tex <==
\begin{tikzpicture}[scale=0.8,transform shape]
  \newcount \c
 
  \begin{scope}[xshift=0cm]
    \node[] at (-1.5,0) {$D=$};

    \foreach \n in {1, ..., 4} {
      \c=\n
      \multiply\c by -90
      \advance\c by -135 
      \node[whitecirc] (N\n) at (\the\c:1.1) {\n};
    }
  \end{scope}

  \foreach \m/\n in {1/2, 2/1, 2/3, 3/4, 4/1, 4/3}
    \draw[-latex, bend left=16] (N\m) to node {} (N\n);

  \draw[-latex] (N4) -- (N2);
\end{tikzpicture}

